Trading Memory for Depth: Tight Bounds for LCU Block-Encodings

An LCU block-encoding of $A=\sum_j\alpha_j U_j$ runs the $U_j$ in series on one register, so its select depth is the total work $\sum_j d_j$. Depth was the one block-encoding constraint with no knob: grouping the $T$ terms into $g$ registers that run in parallel gives it one, and the binning is the knob. For a $g$-branched realisation (up to $g$ oracles in parallel) the select depth is tight at $\Theta(C+\log(g\,\max\{n,m\}))$ for $g\ge2$, with $C$ the binning makespan and $m$ the largest bin, in the $k$-local atomic-oracle model. The work floor is a two-way reduction to classical multiprocessor scheduling: every realisation \emph{induces} a $g$-machine schedule, and the construction realises any binning, so an optimal binning attains it. The additive logarithmic routing term is a light-cone cost, independent of the selector encoding and robust to register reuse, measurement, reset, and teleportation; width is at least $gn$. The standard $1/\alpha$ subnormalisation and success probability are unchanged; the endpoints are sequential LCU ($g{=}1$) and the fully parallel realisation ($g{=}T$). Allowing the oracles to be split (McNaughton's rule) reaches the work floor $\sum_j d_j/g$. Two selector realisations trade space for depth: a dense (M\"ott\"onen) one is memory-tight at the standard LCU footprint but its multiplexed controls cost a $\log\log(m{+}1)$ factor on the makespan; a one-hot one is depth-tight at $T$ selector qubits. Neither reaches both at once.

==> figures/hierarchy.tikz <==
% One-hot space--time LCU, logical structure (not a circuit).
% concept: the input state is DISTRIBUTED across the g branch registers by prep,
% the branches compute their controlled unitaries U_{k,l} IN PARALLEL during the
% oracle, then the results are COLLECTED back onto B_0 by unprep = prep^\dagger.
% Shown for g=3 bins of sizes (2,3,1), T=6 terms. Unequal bin sizes make the
% makespan C=max_k m_k visible: every branch lane runs the full window
% (prepared ... makespan) and shorter branches simply run idle (slack) after
% their last gate. Exactly one branch is live per superposition sector.
% plan: three left-to-right phase bands, bracketed by two dashed verticals.
%   Two parallel flows: data (accent blue, on the branch lanes) and selector
%   (purple, above each lane), each fanned out from a single source at prep
%   and fanned back in to a single sink at unprep.
%   - prep (fan-out, left of brackets): the input on B_0 spreads to every
%     branch lane; the selector register spreads to one control line per
%     branch. Both become parallel lines at the "prepared" line.
%   - oracle (inside brackets): horizontal qubit wires B_0..B_2 with the
%     controlled-U boxes on them, vertically aligned = parallel; the selector
%     line above each branch carries a control dot at every gate.
%   - unprep (fan-in, right of brackets): data and selector both converge back
%     to their sources; the selector is postselected on |0>. Gray = registers
%     computing, accent = data moving, purple = selector moving/controlling.
\begin{tikzpicture}[
  >=Stealth, x=9mm, y=9mm,
  rwire/.style={line width=1.0pt, draw=black!55},
  flow/.style={line width=1.1pt, draw=accent},
  selectline/.style={line width=0.9pt, draw=select},
  selflow/.style={line width=1.1pt, draw=select},
  gate/.style={draw, fill=gatefill, minimum height=6mm, minimum width=9mm,
              align=center, font=\small, inner sep=1pt},
  io/.style={font=\small},
  ctrldot/.style={circle, fill=select, inner sep=0pt, minimum size=1.7mm},
  stagelbl/.style={font=\scriptsize, text=black!55},
  brack/.style={dashed, gray},
]
\definecolor{accent}{HTML}{2E5C8A}
\definecolor{gatefill}{HTML}{E8E8E8}
\definecolor{select}{HTML}{7A5C9E}

\def\dy{1.5}        % branch lane spacing
\def\yB{3.6}        % B_0 lane height
\def\xIn{0.0}       % input wire start (B_0)
\def\xFanL{1.2}     % fan-out origin (on B_0)
\def\xOraL{3.5}     % oracle left edge = "prepared" bracket = first gate left
\def\gw{1.0}        % gate box width (in x-units)
\def\ggap{0.2}      % gap between gates
% derived (all evaluated to numbers so TikZ coordinates stay clean)
\pgfmathsetmacro{\yBo}{\yB-\dy}
\pgfmathsetmacro{\yBt}{\yB-2*\dy}
\pgfmathsetmacro{\xDot}{\xOraL+0.5*\gw}        % first-gate center / control-dot x
\pgfmathsetmacro{\xGtwo}{\xDot+(\gw+\ggap)}          % 2nd-gate center
\pgfmathsetmacro{\xGthree}{\xDot+2*(\gw+\ggap)}       % 3rd-gate center
\pgfmathsetmacro{\xOraR}{\xOraL+2*(\gw+\ggap)+\gw}    % makespan = longest bin (m_1=3)
\pgfmathsetmacro{\xMid}{0.5*(\xOraL+\xOraR)}            % oracle center (symmetry axis)
\pgfmathsetmacro{\xFanR}{2*\xMid-\xFanL}               % fan-in target = mirror of xFanL
\pgfmathsetmacro{\xOut}{2*\xMid-\xIn}                   % output end = mirror of xIn

% --- input on B_0 ---
\draw[rwire] (\xIn,\yB) -- (\xFanL,\yB);
\node[io] at ({\xIn-0.35},\yB) {\(\ket{\psi}\)};

% --- prep: fan-out from B_0 to every branch lane (distribute) ---
%     accent trunk on B_0 becomes the gray qubit line at the prepared line.
\draw[flow] (\xFanL,\yB) -- (\xOraL,\yB);
\draw[flow] (\xFanL,\yB) -- (\xOraL,\yBo);
\draw[flow] (\xFanL,\yB) -- (\xOraL,\yBt);

% --- oracle: parallel qubit lines B_0..B_2, all spanning the window ---
\draw[rwire] (\xOraL,\yB)  -- (\xOraR,\yB);
\draw[rwire] (\xOraL,\yBo) -- (\xOraR,\yBo);
\draw[rwire] (\xOraL,\yBt) -- (\xOraR,\yBt);

% --- one-hot selector: a single selector register is prepared (outer
%     butterfly) and fanned out to one control line per branch (prep),
%     controls every gate during the oracle, then fans back in to a single
%     register (unprep), postselected on |0>. Mirror of the data flow, above it.
\def\ctrlUp{0.55}   % selector line height above its branch
\def\gateTop{0.34} % gate top (half of 6mm at y=9mm)
\pgfmathsetmacro{\ySel}{\yB+\ctrlUp} % selector source/sink = S_0's line (trunk)
% --- selector prep: the S register runs in ON S_0's control line (the trunk);
%     S_1 and S_2 branch DOWN off it. S_0 both carries control and is the source.
\draw[selflow] (\xIn,{\ySel}) -- (\xFanL,{\ySel});
\node[io, text=select] at ({\xIn-0.35},{\ySel}) {\(\sel\)};
\draw[selflow] (\xFanL,{\ySel}) -- (\xOraL,{\ySel});          % trunk continues into the window
\draw[selflow] (\xFanL,{\ySel}) -- (\xOraL,{\yBo+\ctrlUp}); % branch down to S_1
\draw[selflow] (\xFanL,{\ySel}) -- (\xOraL,{\yBt+\ctrlUp}); % branch down to S_2
% selector control lines span the oracle window (prepared -> makespan)
\draw[selectline] (\xOraL,{\ySel})               -- (\xOraR,{\ySel});               % S_0
\draw[selectline] (\xOraL,{\yBo+\ctrlUp}) -- (\xOraR,{\yBo+\ctrlUp}); % S_1
\draw[selectline] (\xOraL,{\yBt+\ctrlUp}) -- (\xOraR,{\yBt+\ctrlUp}); % S_2
% bin 0 (m_2=2): dots + ticks at gates 0,1
\draw[selectline] (\xDot,{\yB+\gateTop})  -- (\xDot,{\yB+\ctrlUp});
\node[ctrldot] at (\xDot,{\yB+\ctrlUp})  {};
\draw[selectline] (\xGtwo,{\yB+\gateTop}) -- (\xGtwo,{\yB+\ctrlUp});
\node[ctrldot] at (\xGtwo,{\yB+\ctrlUp}) {};
% bin 1 (m_1=3): dots + ticks at gates 0,1,2
\draw[selectline] (\xDot,{\yBo+\gateTop})  -- (\xDot,{\yBo+\ctrlUp});
\node[ctrldot] at (\xDot,{\yBo+\ctrlUp})  {};
\draw[selectline] (\xGtwo,{\yBo+\gateTop}) -- (\xGtwo,{\yBo+\ctrlUp});
\node[ctrldot] at (\xGtwo,{\yBo+\ctrlUp}) {};
\draw[selectline] (\xGthree,{\yBo+\gateTop}) -- (\xGthree,{\yBo+\ctrlUp});
\node[ctrldot] at (\xGthree,{\yBo+\ctrlUp}) {};
% bin 2 (m_2=1): dot + tick at gate 0
\draw[selectline] (\xDot,{\yBt+\gateTop}) -- (\xDot,{\yBt+\ctrlUp});
\node[ctrldot] at (\xDot,{\yBt+\ctrlUp}) {};
% selector register labels (right end of each line, clear of the fan-out)
\node[io, text=select] at ({\xOraR-0.25},{\yB+\ctrlUp+0.18})  {\(\sel_0\)};
\node[io, text=select] at ({\xOraR-0.25},{\yBo+\ctrlUp+0.18}) {\(\sel_1\)};
\node[io, text=select] at ({\xOraR-0.25},{\yBt+\ctrlUp+0.18}) {\(\sel_2\)};
% --- selector unprep: S_1 and S_2 fan UP onto S_0's line (the trunk), which
%     continues out to the postselection. S_0's own return is collinear.
\draw[selflow] (\xOraR,{\ySel})               -- (\xFanR,{\ySel});          % trunk continues out
\draw[selflow] (\xOraR,{\yBo+\ctrlUp}) -- (\xFanR,{\ySel});          % S_1 fan-in
\draw[selflow] (\xOraR,{\yBt+\ctrlUp}) -- (\xFanR,{\ySel});          % S_2 fan-in
\draw[selflow] (\xFanR,{\ySel}) -- (\xOut,{\ySel});
\node[io, text=select, anchor=west] at ({\xOut+0.1},{\ySel}) {\(\to\ket{0}\)};
% gate rows: bin 0 has 2 terms, bin 1 has 3, bin 2 has 1
\newcommand{\Gate}[4]{% #1=lane y, #2=l index, #3=k, #4=l
  \node[gate] at ({\xOraL + (#2)*(\gw+\ggap) + 0.5*\gw},#1) {\(U_{#3,#4}\)};}
\Gate{\yB}{0}{0}{0}  \Gate{\yB}{1}{0}{1}
\Gate{\yBo}{0}{1}{0} \Gate{\yBo}{1}{1}{1} \Gate{\yBo}{2}{1}{2}
\Gate{\yBt}{0}{2}{0}

% --- window brackets: prepared (left) and makespan (right) ---
\draw[brack] (\xOraL,{\yBt-0.55}) -- (\xOraL,{\yB+0.95});
\node[stagelbl] at (\xOraL,{\yB+1.15}) {prepared};
\draw[brack] (\xOraR,{\yBt-0.55}) -- (\xOraR,{\yB+0.95});
\node[stagelbl] at (\xOraR,{\yB+1.15}) {makespan};

% --- unprep: fan-in from the makespan line back onto B_0 (collect) ---
\draw[flow] (\xOraR,\yB)  -- (\xFanR,\yB);
\draw[flow] (\xOraR,\yBo) -- (\xFanR,\yB);
\draw[flow] (\xOraR,\yBt) -- (\xFanR,\yB);

% --- output on B_0 ---
\draw[rwire] (\xFanR,\yB) -- (\xOut,\yB);
\node[io, anchor=west] at ({\xOut+0.1},\yB) {\(\propto A\ket{\psi}\)};

% --- stage labels ---
\node[stagelbl] at ({0.5*(\xFanL+\xOraL)},{\yBt-0.85}) {prep (distribute)};
\node[stagelbl] at ({0.5*(\xOraL+\xOraR)},{\yBt-0.85}) {oracle (parallel)};
\node[stagelbl] at ({0.5*(\xOraR+\xFanR)},{\yBt-0.85}) {unprep (collect)};

\end{tikzpicture}


==> figures/migrate.tikz <==
% Preemptive move (schedule view), explicit depth-proportional rectangles.
% McNaughton, g=2, d=(3,4,3).  U_2 is cut at the work floor D*=5 into a tail
% (back piece, depth 2, stays on register B at the back) and a head (front
% piece, depth 1, pushed to the FRONT of register A).  Boxes touch and start
% at the left; both registers end together at D*.
\begin{tikzpicture}[
  >=Stealth, x=9mm, y=9mm,
  rwire/.style={line width=1.0pt, draw=black!55},
  ujfill/.style ={draw, fill=gray!18},
  ujBfill/.style={draw, fill=gray!40},
  regA/.style ={draw, fill=accent!22},
  regAmig/.style={draw, fill=accent!48},
  regB/.style ={draw, fill=select!22},
  regBmig/.style={draw, fill=select!48},
  io/.style={font=\small},
  ax/.style={font=\scriptsize, text=black!65},
  boxh/.style={font=\small},
]
\definecolor{accent}{HTML}{2E5C8A}
\definecolor{select}{HTML}{7A5C9E}
\newcommand{\DepthBox}[5]{%
  \draw[#1] (#2,#4-0.4) rectangle (#2+#3,#4+0.4);
  \node[boxh] at (#2+#3/2,#4) {#5};%
}

\def\yA{3.0}
\def\yB{0.8}
\def\Dstar{5.0}   % D* = sum d_j / g = 5
\def\ymid{1.9}    % half the gap between yB and yA

\draw[rwire] (0,\yA) -- (\Dstar,\yA);
\draw[rwire] (0,\yB) -- (\Dstar,\yB);
\node[io] at (-0.3,\yA) {\(\branch_A\)};
\node[io] at (-0.3,\yB) {\(\branch_B\)};

% U_2 is cut 1|2: its HEAD (depth 1) is pushed in front of U_1 on
% register A, so U_1 shifts forward by 1; register B keeps U_0 then U_2's TAIL.
% Both registers end together at D* = 5.
% --- register A: U_2 head (depth 1) in front, then U_1 (depth 4) shifted ---
\DepthBox{regAmig}{0}{1}{\yA}{$U_2^H$}
\DepthBox{regA}{1}{4}{\yA}{$U_1$}
% --- register B: U_0 (depth 3) then U_2 tail (depth 2) touching ---
\DepthBox{regB}{0}{3}{\yB}{$U_0$}
\DepthBox{regBmig}{3}{2}{\yB}{$U_2^T$}

% --- migration arrow: from the beginning of the tail (left edge of U_2^T
%     on B, x=3) up half the gap, left to the middle of U_2^H (x=0.5),
%     then up to meet U_2^H ---
\draw[->, thick, accent] (1,\yA-0.4) -- (1,\ymid)
  -- (3,\ymid) node[ax, midway, above] {migrate}
  -- (3,\yB+0.4);

\end{tikzpicture}


==> figures/prep.tikz <==
% Prep phase of the two-layer one-hot construction (structure, not a circuit).
% concept: the selector and data are prepared together. A one-hot
% butterfly (a tree whose leaves stretch progressively further apart) builds the
% branch flags S_k from a single seed on S_0; the input on B_0 is moved to the
% active branches via a move glyph shaped like a CCNOT but drawn as a TREE that
% MIRRORS the butterfly (hierarchical, not a flat fan): an X on B_0 at the root,
% branching via a junction to per-branch stalks, each stalk an X on the selector
% S_k and an ARROW (target) landing on B_k. A dense (Möttönen) box per branch
% then prepares the per-term flags; after it each branch keeps its OWN dense
% flag register S_k (a BUNDLE of three tight lines = the dense multi-qubit
% register). Each branch carries TWO lines: a flag line S_k (purple, above) and
% a data line B_k (gray, below), as in fig:hierarchy. Branch 0 on top.
% Omitted for clarity: the CX-merge deriving W0, the W-fan, uncompute-W, and the
% controlled-R_Y gates (structural, not part of the one-hot/data story). g=3.
% plan: four left-to-right phase bands over three two-line branches.
%   - selector prep (flags): seed S_0 -> stretched-leaf tree -> leaves S_0,S_1,S_2.
%   - branch prep (move, data): a CCNOT-style tree mirroring the butterfly,
%     B_0 --X--...-- X on S_k --arrow--> B_k.
%   - Möttönen (flags): a dense box per branch builds the term flags.
%   - dense registers: each branch keeps its own S_k out as a tight 3-line bundle.
\begin{tikzpicture}[
  >=Stealth, x=8mm, y=8mm,
  rwire/.style={line width=1.0pt, draw=black!55},
  dataflow/.style={line width=1.1pt, draw=accent},
  selflow/.style={line width=1.1pt, draw=select, line cap=round},
  selectline/.style={line width=0.9pt, draw=select, line cap=round},
  movearrow/.style={line width=1.2pt, draw=accent, >=Stealth},
  box/.style={draw, fill=boxfill, minimum height=5mm, minimum width=12mm,
             align=center, font=\small, inner sep=1pt},
  io/.style={font=\small},
  stagelbl/.style={font=\scriptsize, text=black!55},
]
\definecolor{accent}{HTML}{2E5C8A}
\definecolor{datacol}{HTML}{2E5C8A}
\definecolor{select}{HTML}{7A5C9E}
\definecolor{boxfill}{HTML}{E8E8E8}

% --- branch layout: branch 0 on top; within a branch, flag S_k above data B_k ---
\def\dyb{0.8}   % gap between data and flag line WITHIN a branch
\def\dyB{1.6}   % gap between branches (data of one to flag of next)
\def\yFz{5.0}   % S_0 flag line (top)
\pgfmathsetmacro{\yDz}{\yFz-\dyb}      % B_0 data
\pgfmathsetmacro{\yFo}{\yDz-\dyB}      % S_1 flag
\pgfmathsetmacro{\yDo}{\yFo-\dyb}      % B_1 data
\pgfmathsetmacro{\yFt}{\yDo-\dyB}      % S_2 flag
\pgfmathsetmacro{\yDt}{\yFt-\dyb}      % B_2 data (bottom)

% x phases
\def\xIn{0.0}
\def\xSpone{2.0}   % split 1
\def\xSptwo{3.2}   % split 2
\def\xButR{3.9}   % leaves / end of butterfly
\def\xMoL{6.3}    % Möttönen box left
\pgfmathsetmacro{\xMoR}{\xMoL+1.5}    % box right
\pgfmathsetmacro{\xMoC}{0.5*(\xMoL+\xMoR)}
\def\xOut{8.9}
% move tree: mirrors the butterfly's junction structure
\pgfmathsetmacro{\xMoveL}{\xButR+0.3}  % move tree root (on B_0, right after leaves)
\pgfmathsetmacro{\xMoveM}{\xButR+0.9}  % move split 1 -> junction (mirrors xSpone)
\pgfmathsetmacro{\xMoveR}{\xButR+1.5}  % move split 2 -> leaves (mirrors xSptwo)
% butterfly junction y's (reused for the move tree shape)
\pgfmathsetmacro{\yJ}{0.5*(\yFo+\yFt)}  % {1,2} junction wire

% --- register lanes ---
% flag lines: S_0 from seed (left), S_1,S_2 from the leaves; end at Mött output
\draw[selectline] (\xIn,\yFz) -- (\xMoR,\yFz);
\draw[selectline] (\xButR,\yFo) -- (\xMoR,\yFo);
\draw[selectline] (\xButR,\yFt) -- (\xMoR,\yFt);
% data lines: B_0 from input to end (register persists), B_1,B_2 from leaves
\draw[rwire] (\xIn,\yDz) -- (\xOut,\yDz);
\draw[rwire] (\xButR,\yDo) -- (\xOut,\yDo);
\draw[rwire] (\xButR,\yDt) -- (\xOut,\yDt);

% --- lane labels ---
\node[io, text=datacol] at ({\xIn-0.4},\yDz) {\(\branch_0\)};
\node[io, text=datacol] at ({\xIn-0.4},\yDo) {\(\branch_1\)};
\node[io, text=datacol] at ({\xIn-0.4},\yDt) {\(\branch_2\)};
\node[io, text=select] at ({\xIn-0.4},\yFz) {\(\sel_0\)};
\node[io, text=select] at ({\xIn-0.4},\yFo) {\(\sel_1\)};
\node[io, text=select] at ({\xIn-0.4},\yFt) {\(\sel_2\)};

% --- input on B_0 (no label here; the caption states the input lies on B_0) ---

% --- OUTER BUTTERFLY (flags): stretched-leaf tree, drawn as connected paths
%     (single strokes) so the corners are gapless; hard corners for consistency.
\draw[selflow] (\xIn,\yFz) -- (\xButR,\yFz);                       % S_0 trunk
\draw[selflow] (\xSpone,\yFz) -- (\xSpone,\yJ) -- (\xSptwo,\yJ) -- (\xButR,\yFo);
\draw[selflow] (\xSptwo,\yJ) -- (\xButR,\yFt);
\fill[select] (\xSpone,\yFz) circle (1.8pt);
\fill[select] (\xSptwo,\yJ) circle (1.8pt);

% --- MOVE (data): a tree of CCNOT-style stalks MIRRORING the butterfly.
%     The move is hierarchical, not a flat fan: a {1,2} move-glyph at the root
%     (B_0 source X), branches via a junction to per-branch stalks, each stalk
%     an X on the selector S_k and an arrow to B_k. Accent (blue): data op.
%     Shape mirrors the selector butterfly (trunk + junction + two leaves).
\newcommand{\Xmark}[2]{%  X of half-size \xh at (#1,#2)
  \draw[movearrow] ({#1-\xh},{#2-\xh}) -- ({#1+\xh},{#2+\xh});
  \draw[movearrow] ({#1-\xh},{#2+\xh}) -- ({#1+\xh},{#2-\xh});%
}
\def\xh{0.16}  % X half-size (also the wire gap around each X)
% root X on B_0 (the source / first control of the move tree)
\Xmark{\xMoveL}{\yDz}
% trunk down then right to the {1,2} junction (mirrors butterfly: down-then-right)
\draw[movearrow] (\xMoveL,\yDz) -- (\xMoveL,\yJ) -- (\xMoveM,\yJ);
\fill[accent] (\xMoveM,\yJ) circle (1.6pt);
% split 2: junction -> two leaf stalks. Each stalk is ONE continuous path
%     (diagonal into the X center, then vertical down to B_k) so there is no
%     hard corner/fragment poking out of the cross. Only the final vertical
%     carries the arrowhead (the diagonal is routing, not arrival); the X arms
%     sit on top of the path at the S_k wire (standard cross-control glyph).
\draw[movearrow] (\xMoveM,\yJ) -- (\xMoveR,\yFo) -- (\xMoveR,\yDo);
\draw[movearrow, ->] (\xMoveR,{\yFo-0.5*\xh}) -- (\xMoveR,\yDo);
\Xmark{\xMoveR}{\yFo}
\draw[movearrow] (\xMoveM,\yJ) -- (\xMoveR,\yFt) -- (\xMoveR,\yDt);
\draw[movearrow, ->] (\xMoveR,{\yFt-0.5*\xh}) -- (\xMoveR,\yDt);
\Xmark{\xMoveR}{\yFt}

% --- DENSE FLAG BUNDLES: after Möttönen each branch keeps its OWN dense flag
%     register, drawn as a BUNDLE of three tight parallel purple lines (the dense
%     multi-qubit register), one per branch. Drawn BEFORE the boxes so the boxes
%     sit on top and the 3-line spread emerges cleanly from behind each box.
\def\bsp{0.13}    % spacing within a bundle (three lines at -bsp, 0, +bsp)
\draw[selectline] (\xMoR,{\yFz-\bsp}) -- (\xOut,{\yFz-\bsp});
\draw[selectline] (\xMoR,\yFz)         -- (\xOut,\yFz);
\draw[selectline] (\xMoR,{\yFz+\bsp}) -- (\xOut,{\yFz+\bsp});
\draw[selectline] (\xMoR,{\yFo-\bsp}) -- (\xOut,{\yFo-\bsp});
\draw[selectline] (\xMoR,\yFo)         -- (\xOut,\yFo);
\draw[selectline] (\xMoR,{\yFo+\bsp}) -- (\xOut,{\yFo+\bsp});
\draw[selectline] (\xMoR,{\yFt-\bsp}) -- (\xOut,{\yFt-\bsp});
\draw[selectline] (\xMoR,\yFt)         -- (\xOut,\yFt);
\draw[selectline] (\xMoR,{\yFt+\bsp}) -- (\xOut,{\yFt+\bsp});

% --- MÖTTÖNEN (flags): dense box per branch builds the term flags (on top of
%     the bundles, so the bundle spread emerges from behind each box) ---
\node[box] at (\xMoC,\yFz) {Mött};
\node[box] at (\xMoC,\yFo) {Mött};
\node[box] at (\xMoC,\yFt) {Mött};

\node[io, text=select] at ({\xOut+0.4},\yFz) {\(\sel_0\)};
\node[io, text=select] at ({\xOut+0.4},\yFo) {\(\sel_1\)};
\node[io, text=select] at ({\xOut+0.4},\yFt) {\(\sel_2\)};

% --- output: data lines end at the right (no label: this is prep, not the result) ---

% --- phase labels (under the bottom lane) ---
\node[stagelbl] at ({0.5*(\xIn+\xButR)},{\yDt-0.95}) {selector prep};
\node[stagelbl] at ({0.5*(\xMoveL+\xMoveR)},{\yDt-0.95}) {branch prep};
\node[stagelbl] at (\xMoC,{\yDt-0.95}) {Möttönen};

\end{tikzpicture}


==> figures/spacetime.tikz <==
% Space--time diagrams (depth vs.\ qubit width); shaded area is qubit-time.
% d=(3,4,3), g=2.
% (a) sequential: one register, depth sum = 10.
% (b) atomic (binned): two registers, makespan C* = 6, work floor 5, slack 1.
% (c) preemptive: U_2 cut 1|2, front piece migrated over, depth = sum/g = 5.
\begin{tikzpicture}[>=Stealth, x=7mm, y=7mm,
  ujfill/.style ={draw, fill=gray!18},
  ujBfill/.style={draw, fill=gray!40},
  regA/.style ={draw, fill=accent!22},
  regAmig/.style={draw, fill=accent!48},
  regB/.style ={draw, fill=select!22},
  regBmig/.style={draw, fill=select!48},
  reg/.style={font=\scriptsize},
  ax/.style={font=\scriptsize},
  floorline/.style={dashed, accent},
  boxh/.style={font=\tiny},
]
\definecolor{accent}{HTML}{2E5C8A}
\definecolor{select}{HTML}{7A5C9E}
% helper: a depth-box from x0 of width w at height y, label L, fill style
\newcommand{\DepthBox}[5]{%
  \draw[#1] (#2,#4-0.5) rectangle (#2+#3,#4+0.5);
  \pgfmathtruncatemacro{\nunits}{#3-1}%
  \ifnum\nunits>0
    \foreach \i in {1,...,\nunits} {
      \draw[gray!40, very thin] (#2+\i,#4-0.5) -- (#2+\i,#4+0.5);
    }
  \fi
  \node[boxh] at (#2+#3/2,#4) {#5};%
}

% --- (a) Sequential: 1 register, U0(3) U1(4) U2(3) touching ---
\begin{scope}[shift={(0,0)}]
  \DepthBox{ujfill}{0}{3}{1}{$U_0$}
  \DepthBox{ujfill}{3}{4}{1}{$U_1$}
  \DepthBox{ujfill}{7}{3}{1}{$U_2$}
  \draw (0,0) -- (0,1.9); \node[reg,left] at (0,1) {$n$};
  \node[ax] at (5,2.6) {(a) sequential};
\end{scope}

% --- (b) Atomic, g=2: bin{U1}=4 , bin{U0,U2}=3+3=6 -> makespan C*=6 ---
\begin{scope}[shift={(0,-6)}]
  \DepthBox{regA}{0}{4}{3}{$U_1$}
  \DepthBox{regB}{0}{3}{1}{$U_0$}
  \DepthBox{regB}{3}{3}{1}{$U_2$}
  \draw[floorline] (5,0.2)--(5,4.0);
  \draw (0,0) -- (0,4.2); \node[reg,left] at (0,2.5) {$2n$};
  \node[ax] at (3,5.0) {(b) atomic (binned)};
  \draw[<->,gray] (5,3.6)--(6,3.6) node[right,ax,gray] {slack};
\end{scope}

% --- (c) Preemptive, g=2: U_2 cut 1|2, front piece migrated over ---
%   top reg:  U2-front(1) | U1(4)            -> depth 5
%   bot reg:  U0(3) | U2-back(2)             -> depth 5
%   arrow arches over the top (stays inside).
\begin{scope}[shift={(10,-6)}]
  \DepthBox{regAmig}{0}{1}{3}{$U_2^H$}
  \DepthBox{regA}{1}{4}{3}{$U_1$}
  \DepthBox{regB}{0}{3}{1}{$U_0$}
  \DepthBox{regBmig}{3}{2}{1}{$U_2^T$}
  \draw[floorline] (5,0.2)--(5,4.0);
  \draw (0,0) -- (0,4.2); \node[reg,left] at (0,2.5) {$2n$};
  \node[ax] at (2.5,5.0) {(c) preemptive};
  \draw[->, thick, accent] (1,2.5) -- (1,2.0)
    -- (3,2.0) node[ax, midway, above, yshift=-2.5pt] {migrate}
    -- (3,1.5);
\end{scope}

\end{tikzpicture}

